Charged-Higgs Collider Signals with or without Flavor

A charged Higgs boson is a clear signal for an extended Higgs sector, as for example predicted by supersymmetry. Squark mixing can significantly change the pattern of charged-Higgs production and most notably circumvent the chiral suppression for single Higgs production. We evaluate the LHC discovery potential in the light of flavor physics, in the single-Higgs production channel and in association with a hard jet for small and moderate values of tan beta. Thoroughly examining current flavor constraints we find that non-minimal flavor structures can have a sizeable impact, but tend to predict moderate production rates. Nevertheless, charged-Higgs searches will probe flavor structures not accessible to rare kaon, bottom, or charm experiments, and can invalidate the assumption of minimal flavor violation.

==> udhg_sqcd.tex <==
\small
\unitlength=1.1bp%

\begin{feynartspicture}(432,100)(5,1)

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{$d$}
\FAProp(20.,15.)(13.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(18.5763,11.3388)[tl]{$H$}
\FAProp(20.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(13.2922,12.4512)[bl]{$g$}
\FAProp(10.,14.5)(10.,11.5)(0.,){/Straight}{1}
\FALabel(9.03,13.)[r]{$u$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.43)[t]{$\tilde d_L$}
\FAProp(6.5,5.5)(10.,11.5)(0.,){/Straight}{0}
\FAProp(7.0,5.5)(10.5,11.5)(0.,){/Cycles}{0}
\FALabel(7.60709,8.67503)[br]{$\tilde g$}
\FAProp(13.5,5.5)(10.,11.5)(0.,){/ScalarDash}{-1}
\FALabel(12.9252,7.84012)[bl]{$\tilde u_L$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(16.6311,15.8154)[b]{$H$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(14.8876,3.48281)[t]{$g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{$d$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(10.,15.57)[b]{$\tilde u_L$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{0}
\FAProp(6.0,14.5)(9.5,8.5)(0.,){/Cycles}{0}
\FALabel(7.60709,11.325)[tr]{$\tilde g$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/ScalarDash}{1}
\FALabel(12.6089,11.199)[tl]{$\tilde d_L$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(16.4015,15.2803)[b]{$H$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Cycles}{0}
\FALabel(16.2441,4.03762)[t]{$g$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{0}
\FAProp(6.0,13.5)(6.0,6.5)(0.,){/Cycles}{0}
\FALabel(5.68,10.)[r]{$\tilde g$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(10.,14.57)[b]{$\tilde u_L$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,5.43)[t]{$\tilde d_L$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(14.57,10.)[l]{$\tilde d_L$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/ScalarDash}{1}
\FALabel(17.9814,13.8219)[br]{$H$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/Cycles}{0}
\FALabel(17.2754,6.00292)[tr]{$g$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{0}
\FAProp(6.0,13.5)(6.0,6.5)(0.,){/Cycles}{0}
\FALabel(5.68,10.)[r]{$\tilde g$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/ScalarDash}{1}
\FALabel(10.,14.57)[b]{$\tilde u_L$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,5.43)[t]{$\tilde d_L$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/ScalarDash}{-1}
\FALabel(12.43,10.)[r]{$\tilde u_L$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{$u$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{$d$}
\FAProp(20.,15.)(6.5,13.)(0.,){/ScalarDash}{1}
\FALabel(16.5898,15.5279)[b]{$H$}
\FAProp(20.,5.)(13.5,6.)(0.,){/Cycles}{0}
\FALabel(16.4079,3.75616)[t]{$g$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/ScalarDash}{1}
\FALabel(10.,11.93)[t]{$\tilde u_L$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Straight}{0}
\FAProp(13.1,13)(13.1,6.)(0.,){/Cycles}{0}
\FALabel(14.32,9.5)[l]{$\tilde g$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/ScalarDash}{-1}
\FALabel(5.43,9.5)[r]{$\tilde d_L$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Straight}{0}
\FAProp(6.5,5.6)(13.5,5.6)(0.,){/Cycles}{0}
\FALabel(10.,5.18)[t]{$\tilde g$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}

\end{feynartspicture}


